Trotter error with commutator scaling for the Fermi-Hubbard model

We derive higher-order error bounds with small prefactors for a general Trotter product formula, generalizing a result of Childs et al. [Phys. Rev. X 11, 011020 (2021)]. We then apply these bounds to the real-time quantum time evolution operator governed by the Fermi-Hubbard Hamiltonian on one-dimensional and two-dimensional square and triangular lattices. The main technical contribution of our work is a symbolic evaluation of nested commutators between hopping and interaction terms for a given lattice geometry. The calculations result in explicit expressions for the error bounds in terms of the time step and Hamiltonian coefficients. Comparison with the actual Trotter error (evaluated on a small system) indicates that the bounds still overestimate the error.

==> 1d_hopping_h1.tikz <==
\begin{tikzpicture}[scale=0.9]
\draw[gray] (0, 0) -- (6, 0);
\foreach \x in {0, 2, 4}
{
    \draw[thick, red] (\x, 0) -- (\x+1, 0);
}
\foreach \x in {0,...,5}
{
    \draw[fill=white] (\x, 0) circle (0.1);
}
\end{tikzpicture}


==> 1d_hopping_h2.tikz <==
\begin{tikzpicture}[scale=0.9]
\draw[gray] (0, 0) -- (6, 0);
\foreach \x in {1, 3, 5}
{
    \draw[thick, red] (\x, 0) -- (\x+1, 0);
}
\foreach \x in {0,...,5}
{
    \draw[fill=white] (\x, 0) circle (0.1);
}
\end{tikzpicture}


==> 1d_interaction.tikz <==
\begin{tikzpicture}[scale=0.9]
\draw[gray] (0, 0) -- (6, 0);
\foreach \x in {0,...,5}
{
    \fill[red]        (\x, 0) circle (0.14);
    \draw[fill=white] (\x, 0) circle (0.1);
}
\end{tikzpicture}


==> 2d_square_hopping_h1.tikz <==
\begin{tikzpicture}[scale=0.9]
\draw[gray] (-2, -2) grid (2, 2);
\foreach \y in {-2, 0}
{
    \foreach \x in {-2, 0}
    {
        \draw[thick, red] (\x, \y) -- (\x+1, \y) -- (\x+1, \y+1) -- (\x, \y+1) -- cycle;
    }
}
\foreach \y in {-2,...,2}
{
    \foreach \x in {-2,...,2}
    {
        \draw[fill=white] (\x, \y) circle (0.1);
    }
}
\end{tikzpicture}


==> 2d_square_hopping_h2.tikz <==
\begin{tikzpicture}[scale=0.9]
\draw[gray] (-2, -2) grid (2, 2);
\foreach \y in {-1, 1}
{
    \foreach \x in {-1, 1}
    {
        \draw[thick, red] (\x, \y) -- (\x+1, \y) -- (\x+1, \y+1) -- (\x, \y+1) -- cycle;
    }
}
\foreach \y in {-2,...,2}
{
    \foreach \x in {-2,...,2}
    {
        \draw[fill=white] (\x, \y) circle (0.1);
    }
}
\end{tikzpicture}


==> 2d_square_interaction.tikz <==
\begin{tikzpicture}[scale=0.9]
\draw[gray] (-2, -2) grid (2, 2);
\foreach \x in {-2,...,2}
{
    \foreach \y in {-2,...,2}
    {
        \fill[red]        (\x, \y) circle (0.14);
        \draw[fill=white] (\x, \y) circle (0.1);
    }
}
\end{tikzpicture}


==> 2d_triangular.tikz <==
\begin{tikzpicture}[scale=0.9, >=stealth]
\draw[gray, ->] (0, 0) -- (3, 0) node[below] {$x$};
\draw[gray, ->] (0, 0) -- (0, 3) node[left]  {$y$};
\def\shifts{{{0, 0}}, {{1, 1}}, {{1, -1}}, {{-1, 1}}, {{-1, -1}}, {{0, 2}}, {{0, -2}}}
\foreach \sh in \shifts
{
    \begin{scope}[shift={(\sh[0]*1.5, \sh[1]*0.5*sqrt(3))}]
        \foreach \i in {0,...,5}
        {
            \draw[gray] (0, 0) -- ({cos(\i*60)}, {sin(\i*60)});
            \draw ({cos(\i*60)}, {sin(\i*60)}) -- ({cos((\i+1)*60)}, {sin((\i+1)*60)});
        }
    \end{scope}
}
\foreach \sh in \shifts
{
    \begin{scope}[shift={(\sh[0]*1.5, \sh[1]*0.5*sqrt(3))}]
        \draw[thick, red] (0, 0) -- (1, 0) -- ({cos(60)}, {sin(60)}) -- (0, 0);
    \end{scope}
}
\draw[->, very thick, blue] (0, 0) -- ( 0.925*1.5, {0.925*0.5*sqrt(3)});
\draw[->, very thick, blue] (0, 0) -- ( 0,         {0.925    *sqrt(3)});
\foreach \sh in \shifts
{
    \begin{scope}[shift={(\sh[0]*1.5, \sh[1]*0.5*sqrt(3))}]
        \draw[fill=black] (0, 0) circle (0.1);
        \foreach \i in {0,...,5}
        {
            \draw[fill=white] ({cos(\i*60)}, {sin(\i*60)}) circle (0.1);
        }
    \end{scope}
}
\end{tikzpicture}

